Optional Traps: An Empirical Study of LLM Agents Against Credential Deception and Alert-Driven Revocation

Deception (honeypots, decoys and canary credentials) rests on a simple premise: legitimate users never touch a fake asset, so any touch is a high-confidence signal. We ask whether that premise holds when the attacker is a large language model (LLM) agent, and what deception contributes once ordinary hardening is in place. We built an isolated, hash-chained lab around a mock Records API and report four studies. (1) In an exploratory run, a local 9.7B-parameter model ignored every optional decoy, read a genuinely leaked service key from a debug endpoint and exported the protected records in both static and adaptive deception modes. (2) After removing the leak, planting a canary credential in its place and revoking the offending client, a frozen 60-session study with a 4B-parameter model found export success of 20/20 at baseline, 0/20 with hardening alone and 0/20 with hardening plus deception (exact paired McNemar p = 1.9e-6 baseline vs. defended; p = 1 hardened vs. defended). Deception added detection and per-client revocation in 19 of 20 defended sessions, but no measurable prevention beyond hardening. (3) On Google Cloud, a real OpenCanary login alert was authenticated, signed and turned into revocation of the attacking client; the first denied export followed within an observed upper bound of 303 ms, a separate legitimate client completed 100/100 requests, and all 14 control checks passed. (4) In multi-agent swarm engagements, agents that used the canary were revoked 39-59 s after the bait was served without affecting siblings, but one model-driven legitimate agent also took the bait, a false-positive risk specific to LLM clients. Against LLM agents, traps must sit on the attacker's path rather than beside it, closing real weaknesses does the preventive work, and deception's measurable value is fast, attributable detection. All results are lab-scale and are not a production claim.

==> fig-architecture.tex <==
% Figure 1: V2 architecture and trust boundaries (TikZ, single column).
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, minimum width=2.0cm, minimum height=0.85cm, fill=white},
  key/.style={box, very thick, fill=gray!12},
  arr/.style={-{Stealth[length=2mm]}, thick},
  lbl/.style={font=\scriptsize, fill=white, inner sep=1pt, align=center}
]
  \node[box] (atk) at (0,0) {Attacker\\container};
  \node[box] (leg) at (2.9,0) {Legitimate\\client};
  \node[box] (oc)  at (0,-1.9) {OpenCanary\\sensor};
  \node[key] (gw)  at (2.9,-1.9) {V2 gateway};
  \node[box] (api) at (5.6,-1.9) {Mock\\Records API};
  \node[box] (ad)  at (0,-3.8) {Adapter:\\verify, redact,\\sign};
  \node[box] (ctl) at (2.9,-3.8) {Control\\endpoint};
  \node[box] (col) at (0,-5.6) {Collector:\\redacted evidence};

  \draw[arr] (atk) -- node[lbl, right] {synthetic\\login} (oc);
  \draw[arr] (atk.east) -- node[lbl, sloped, above] {app HTTP} (gw.north west);
  \draw[arr] (leg) -- node[lbl, right] {valid key} (gw);
  \draw[arr] (gw) -- (api);
  \draw[arr] (oc) -- node[lbl, right, align=left] {webhook,\\verified\\source} (ad);
  \draw[arr] (ad) -- node[lbl, above, font=\tiny] {HMAC} (ctl);
  \draw[arr] (ctl) -- node[lbl, right, align=left] {revoke peer,\\15 min} (gw);
  \draw[arr] (ad) -- (col);

  \begin{scope}[on background layer]
    \node[draw, dashed, rounded corners=4pt, fit=(atk)(leg)(oc)(gw)(api)(ad)(ctl)(col), inner sep=7pt, label={[font=\scriptsize]below:internal Docker network, no published ports}] {};
  \end{scope}
\end{tikzpicture}

